The Optical Wind Line Variability of $\eta$ Carinae During the 2009.0 Event

We report on high-resolution spectroscopy of the 2009.0 spectroscopic event of $\eta$ Carinae collected via SMARTS observations using the CTIO 1.5 m telescope and echelle spectrograph. Our observations were made almost every night over a two-month interval around the photometric minimum of $\eta$ Car associated with the periastron passage of a hot companion. The photoionizing flux of the companion and heating related to colliding winds causes large changes in the wind properties of the massive primary star. Here we present an analysis of temporal variations in a sample of spectral lines that are clearly formed in the wind of the primary star. These lines are affected by a changing illumination of the flux of the secondary star during the periastron passage. We document the sudden onset of blue-shifted absorption that occurred in most of the lines near or slightly after periastron, and we argue that these absorption components are seen when we view the relatively undisturbed wind of the foreground primary star. We present time series measurements of the net equivalent width of the wind lines and of the radial velocities of the absorption trough minima and the emission peak midpoints. Most lines decrease in emission strength around periastron, and those high excitation lines formed close to the primary exhibit a red-ward velocity excursion. We show how these trends can be explained using an illuminated hemisphere model that is based on the idea that the emission originates primarily from the side of the primary facing the hot companion.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\rotate
\label{tab-atomic}
\tablecaption{Optical Wind Line Parameters\tablenotemark{a}}
\tablewidth{0pt}
\tablehead{
	\colhead{}	&
	\colhead{Rest}	&	
	\colhead{Ionization} &
	\colhead{Energy}	&
	\colhead{Energy}	&
	\colhead{Blue Int.}	&
	\colhead{Red Int.}	&
	\colhead{Figure} 		&
	\colhead{}		\\	

	\colhead{}	&
	\colhead{Wavelength}	&	
	\colhead{Energy} &
	\colhead{$E_{\rm lower}$}	&
	\colhead{$E_{\rm upper}$}		&
	\colhead{Limit}	&
	\colhead{Limit}	&
	\colhead{Set} 		&
	\colhead{Line}	\\	

	\colhead{Species}	&
	\colhead{(\AA)}	&	
	\colhead{(eV)}	&
	\colhead{(eV)}	&
	\colhead{(eV)}		&
	\colhead{(km s$^{-1}$)}	&
	\colhead{(km s$^{-1}$)}	&
	\colhead{Number} 		&
	\colhead{Blends\tablenotemark{b}}	}		
\startdata
\ion{H}{1}(H$\beta$)	&	4861.33		&	13.598	&	10.2028	&	12.7535 	&	\nodata	&	\nodata	&	1	&	W, LHA	\\
\ion{H}{1}(H$\alpha$) &	6562.82		&	13.598	& 	10.2028	 &	12.0922 	&	$-2500$	&	$+2500$	&	2	&	W, LHA, [N II] 6548, 6583	\\
\ion{He}{1}		&	4921.93 		&	24.587	&	21.2180	&	23.7357	&	\phn$-800$	&	\phn$+800$	&	3	& W, Fe II 4922			\\
\ion{He}{1}		&	5015.68		&	24.587	&	20.6152	&	23.0864	&	$-1000$	&	$+1000$	&	4	& W, Fe II 5015		\\
\ion{He}{1}		&	5875.62		&	24.587&	20.9723	&	23.0827 	&	$-1000$	&	$+2000$	&	5	& W, [Fe II], Na D1, D2	\\
\ion{He}{1}		&	6678.15		&	24.587	&	21.2263	&	23.0831  	&	$-1000$	&	$+1000$	&	6	& W, [Ni II]	\\
\ion{He}{1}		&	7065.19		&	24.587	&	21.2263	&	22.7273  	&	$-1000$	&	$+1000$	&	7	& W, telluric	\\
\ion{N}{2}			&	5666.63		&	29.601	&	18.4734	&	20.6616	&	\nodata	&	\nodata	&	8	& Fe II 5658	\\
\ion{N}{2}			&	5676.02		&	29.601	&	18.4695	&	20.6541	&	\nodata	&	\nodata	&	9	& [Fe II] 5674	\\
\ion{N}{2}			&	5710.77		&	29.601	&	18.4903	&	20.6616	 &	\nodata	&	\nodata	&	10	&	\\
\ion{Na}{1} D$_2$ 	&	5889.95		&	\phn5.139	&	\phn0.0000 &	\phn2.1044 &	\nodata	&	\nodata	&	11	&	LHA, HA \\
\ion{Na}{1} D$_1$ 	&	5895.92		&	\phn5.139	&	\phn0.0000 &	\phn2.1022 &	\nodata	&	\nodata	&	12	&	LHA, HA \\
\ion{Si}{2}			&	6347.10		&	16.346	&	8.1242	&	10.0778  	&	$-1000$	&	$+400$	&	13	&	W, [Fe II] 6355	\\
\ion{Si}{2}			&	6371.36		&	16.346	&	8.1242	&	10.0704  	&	\nodata	&	\nodata	&	14	&	W, Fe II 6371 (wind), \\
				&				&			&			&			&			&			&		& Fe II 6384, 6386 (nebular)	\\
\ion{Fe}{2}			&	5169.03		&	16.199	& 	\phn2.8922 & 	\phn5.2910  &	$-2500$	&	$+2500$	&	15	&	W, [Fe II] 5158, 5159, 5164	\\
\ion{Fe}{2}			&	5197.58		&	16.199	&  	\phn3.2304 &   \phn5.6151 &	\phn$-700$	&	\phn$+700$	&	16	&		\\
\ion{Fe}{2}			&	5234.63		&	16.199	& 	\phn3.2226 &  \phn5.5914 &	$-2500$	&	$+2500$	&	17	&	W, Ti II 5228	\\
\ion{Fe}{2}			&	5316.23		&	16.199	&  	\phn3.1528 &  \phn5.4841	&	\phn$-700$	&	\phn$+650$		&	18	&		\\
\ion{Fe}{2}			&	6238.38		&	16.199	&  	\phn3.8886 &  \phn5.8754 &	\nodata	&	\nodata	&	19	&		\\
\ion{Fe}{2}			&	6247.56		&	16.199	&  	\phn3.8915 &  \phn5.8754 &	\nodata	&	\nodata	&	20	&		\\
\ion{Fe}{2}			&	6456.38		&	16.199	&	 \phn3.8931 & \phn5.8779	&	\nodata	&	\nodata	&	21	&	W, Fe II 6446	\\
\enddata
\tablenotetext{a}{Atomic data collected from NIST (http://nist.gov/pml/data/asd.cfm).}
\tablenotetext{b}{A `W' indicates a Weigelt knot contamination from the same transition, which dominates the narrow emission component. `LHA' indicates ``anomalous absorption", which is from intervening gas located in the Little Homunculus, while `HA' refers to absorption from the intervening gas of the Homunculus.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccc}
\label{Measurements}
\tablecaption{Wind Line Measurements.  - complete table to only be online} 
\tablewidth{0pt}
\tablehead{
	\colhead{Ion / }	&
	\colhead{HJD}	&	
	\colhead{Phase} 	&	
	\colhead{$W_\lambda$} &
	\colhead{$V_{\rm min}$} &
	\colhead{$V_{b}$}   \\	

	\colhead{Line}	&
	\colhead{-2,454,000}	&	
	\colhead{} 	&	
	\colhead{(\AA)} &
	\colhead{(km s$^{-1}$)} &
	\colhead{(km s$^{-1}$)}  
	}
			
\startdata
H$\alpha$ &       784.858 &        11.971 & -650.3 	&      -723.7 &      -18.1   \\
H$\alpha$ &       818.806 &        11.988 & -551.0 	&      -735.1 &      -26.6   \\
H$\alpha$ &       819.811 &        11.989 & 	-568.9	 &      -757.2 &       -24.4  \\
H$\alpha$ &       821.852 &        11.989 &  -584.0	&      -755.3 &       -23.4  \\
H$\alpha$ &       824.754 &        11.991 &  -588.7	&      -768.3 &        -27.1 \\
H$\alpha$ &       829.784 &        11.994 &  -575.6	&      -790.3 &        -27.5 \\
H$\alpha$ &       831.753 &        11.995 &  -559.1	&      -791.9 &        -28.3 \\
H$\alpha$ &       836.744 &        11.997 &  -542.4	&      -1028.7 &      -25.8   \\
H$\alpha$ &       838.750 &        11.998 &  -529.3	&      -529.3 &        -25.8 \\
H$\alpha$ &       840.772 &        11.999 &  -495.8	&      -527.8 &    -24.7     \\
H$\alpha$ &       841.768 &        12.000 &  -501.1	&      -530.6 &    -24.3     \\
H$\alpha$ &       842.767 &        12.000 &  -476.8	&      -533.2 &    -23.8     \\
H$\alpha$ &       843.767 &        12.001 &  -491.0	&      -538.2 &    -23.7     \\
H$\alpha$ &       844.769 &        12.001 &  -493.6	&      -539.6 &     -22.5    \\
H$\alpha$ &       845.758 &        12.002 &  -490.1	&      -542.3 &     -24.2    \\
H$\alpha$ &       846.761 &        12.002 &  -499.5	&      -541.4 &     -20.7    \\
H$\alpha$ &       847.797 &        12.003 &  -470.5	&      -540.7 &      -19.9   \\
H$\alpha$ &       848.735 &        12.003 &  -463.4	&      -542.9 &      -16.6   \\
H$\alpha$ &       849.715 &        12.004 &  -469.7	&      -540.5 &    -19.5     \\
H$\alpha$ &       850.727 &        12.004 &  -463.7	&      -540.8 &       -18.8  \\
H$\alpha$ &       851.713 &        12.005 &  -456.2	&      -541.3 &     -17.6    \\
H$\alpha$ &       852.731 &        12.005 & 	-486.1	 &      -540.1 &    -17.6     \\
H$\alpha$ &       853.722 &        12.006 &  -446.5	&      -540.3 &     -17.6    \\
H$\alpha$ &       854.734 &        12.006 &  -474.9	&      -542.0 &     -16.1    \\
H$\alpha$ &       855.728 &        12.007 &  -458.0	&      -543.3 &      -16.0   \\
H$\alpha$ &       857.771 &        12.008 &  -463.3	&      -542.8 &      -16.0   \\
H$\alpha$ &       858.760 &        12.008 &  -463.0	&      -543.5 &      -16.0   \\
H$\alpha$ &       859.768 &        12.009 &  -454.7	&      -544.2 &      -16.4   \\
H$\alpha$ &       861.721 &        12.010 &  -468.5	&      -543.0 &      -16.6  \\
H$\alpha$ &       862.733 &        12.010 &  -470.1	&      -544.0 &      -18.2  \\
H$\alpha$ &       863.753 &        12.011 & 	-478.9	 &      -545.1 &     -19.1    \\
H$\alpha$ &       865.703 &        12.011 &  -458.8	&      -542.8 &      -19.9   \\
H$\alpha$ &       866.710 &        12.012 &  -472.5	&      -543.9 &      -20.2   \\
H$\alpha$ &       867.701 &        12.012 &  -452.7	&      -543.8 &      -21.9   \\
H$\alpha$ &       875.646 &        12.016 &  -472.4	&      -542.2 &      -22.3   \\
H$\alpha$ &       879.654 &        12.018 &  -476.5	&      -540.3 &      -23.3   \\
H$\alpha$ &       880.672 &        12.019 &  -461.1	&      -539.3 &      -21.6  \\
H$\alpha$ &       881.668 &        12.019 &  -483.3	&      -539.4 &      -22.1  \\

\ion{He}{1}  4922  &        755.860 &       11.957 &      -13.69 &      -456.8 &       81.9 \\
\ion{He}{1}  4922  &        784.858 &       11.972 &      -10.36 &      -420.8 &       73.8 \\
\ion{He}{1}  4922  &        818.806 &       11.988 &      -14.57 &      -514.6 &       84.2 \\
\ion{He}{1}  4922  &        819.811 &       11.989 &      -12.85 &      -507.3 &       89.6 \\
\ion{He}{1}  4922  &        821.852 &       11.990 &      -13.37 &      -476.5 &       72.4 \\
\ion{He}{1}  4922  &        824.754 &       11.991 &      -11.77 &      -490.3 &       45.9 \\
\ion{He}{1}  4922  &        829.784 &       11.994 &      -11.55 &      -485.8 &       72.8 \\
\ion{He}{1}  4922  &        831.753 &       11.995 &      -12.08 &      -505.2 &       65.1 \\
\ion{He}{1}  4922  &        836.751 &       11.997 &      -11.48 &      -509.8 &       64.8 \\
\ion{He}{1}  4922  &        836.738 &       11.997 &      -11.67 &      -511.4 &       64.3 \\
\ion{He}{1}  4922  &        837.732 &       11.998 &      -11.09 &      -504.3 &       48.0 \\
\ion{He}{1}  4922  &        838.757 &       11.998 &      -10.54 &      -516.6 &       44.1 \\
\ion{He}{1}  4922  &        839.787 &       11.999 &      -11.09 &      -524.2 &       45.8 \\
\ion{He}{1}  4922  &        840.779 &       11.999 &      -11.54 &      -519.7 &       45.4 \\
\ion{He}{1}  4922  &        841.768 &       12.000 &      -11.42 &      -523.4 &       32.8 \\
\ion{He}{1}  4922  &        842.774 &       12.000 &      -10.05 &      -498.2 &       38.0 \\
\ion{He}{1}  4922  &        843.774 &       12.001 &      -10.71 &      -481.4 &       39.8 \\
\ion{He}{1}  4922  &        844.776 &       12.001 &      -10.23 &      -459.4 &       26.3 \\
\ion{He}{1}  4922  &        845.765 &       12.002 &      -9.40 &      -443.6 &       24.7 \\
\ion{He}{1}  4922  &        846.770 &       12.002 &      -9.80 &      -438.8 &       23.4 \\
\ion{He}{1}  4922  &        847.797 &       12.003 &      -10.73 &      -431.6 &       21.2 \\
\ion{He}{1}  4922  &        848.741 &       12.003 &      -8.91 &      -425.3 &       29.7 \\
\ion{He}{1}  4922  &        849.726 &       12.004 &      -9.43 &      -426.7 &       17.7 \\
\ion{He}{1}  4922  &        850.733 &       12.004 &      -9.53 &      -396.3 &       16.2 \\
\ion{He}{1}  4922  &        851.719 &       12.005 &      -9.44 &      -419.8 &       21.5 \\
\ion{He}{1}  4922  &        852.742 &       12.005 &      -9.13 &      -417.7 &       19.7 \\
\ion{He}{1}  4922  &        853.728 &       12.006 &      -10.6 &      -415.8 &       17.6 \\
\ion{He}{1}  4922  &        854.740 &       12.006 &      -9.71 &      -409.9 &       28.2 \\
\ion{He}{1}  4922  &        855.736 &       12.007 &      -9.10 &      -410.1 &       30.3 \\
\ion{He}{1}  4922  &        857.786 &       12.008 &      -9.55 &      -403.6 &       32.8 \\
\ion{He}{1}  4922  &        858.768 &       12.008 &      -9.40 &      -404.4 &       44.0 \\
\ion{He}{1}  4922  &        859.775 &       12.009 &      -9.03 &      -400.1 &       31.6 \\
\ion{He}{1}  4922  &        861.727 &       12.010 &      -10.31 &      -395.2 &       45.1 \\
\ion{He}{1}  4922  &        862.739 &       12.010 &      -9.97 &      -395.8 &       46.6 \\
\ion{He}{1}  4922  &        863.759 &       12.011 &      -9.40 &      -396.6 &       64.4 \\
\ion{He}{1}  4922  &        864.728 &       12.011 &      -9.22 &      -370.9 &       87.6 \\
\ion{He}{1}  4922  &        865.703 &       12.011 &      -10.57 &      -384.4 &       59.9 \\
\ion{He}{1}  4922  &        866.717 &       12.012 &      -8.96 &      -387.4 &       79.8 \\
\ion{He}{1}  4922  &        867.708 &       12.012 &      -9.28 &      -390.7 &       74.5 \\
\ion{He}{1}  4922  &        875.652 &       12.016 &      -8.23 &      -379.7 &       87.5 \\
\ion{He}{1}  4922  &        879.661 &       12.018 &      -7.74 &      -379.0 &      87.8 \\
\ion{He}{1}  4922  &        880.672 &       12.019 &      -7.71 &      -378.5 &       \nodata \\
\ion{He}{1}  4922  &        881.668 &       12.019 &      -8.08 &      -378.9 &       89.6 \\

\ion{He}{1} 5015  &        755.860 &       11.957 &      -20.90 &      -440.3 &       108.5 \\
\ion{He}{1} 5015  &        784.858 &       11.972 &      -13.12 &      -436.0 &       123.5 \\
\ion{He}{1} 5015  &        818.806 &       11.988 &      -23.25 &      -470.8 &       86.7 \\
\ion{He}{1} 5015  &        819.811 &       11.989 &      -18.97 &      -464.8 &       80.7 \\
\ion{He}{1} 5015  &        821.852 &       11.990 &      -18.72 &      -468.2 &       88.0 \\
\ion{He}{1} 5015  &        824.754 &       11.991 &      -18.96 &      -474.4 &       91.5 \\
\ion{He}{1} 5015  &        829.784 &       11.994 &      -18.19 &      -479.4 &       84.8 \\
\ion{He}{1} 5015  &        831.753 &       11.995 &      -19.36 &      -483.3 &       72.6 \\
\ion{He}{1} 5015  &        836.751 &       11.997 &      -16.31 &      -489.5 &       98.2 \\
\ion{He}{1} 5015  &        836.738 &       11.997 &      -17.26 &      -491.7 &       94.8 \\
\ion{He}{1} 5015  &        837.732 &       11.998 &      -16.33 &      -496.4 &       98.3 \\
\ion{He}{1} 5015  &        838.757 &       11.998 &      -15.75 &      -501.8 &       95.3 \\
\ion{He}{1} 5015  &        839.787 &       11.999 &      -16.32 &      -502.0 &       97.5 \\
\ion{He}{1} 5015  &        840.779 &       11.999 &      -16.63 &      -498.7 &       95.8 \\
\ion{He}{1} 5015  &        841.768 &       12.000 &      -14.47 &      -493.8 &       95.8 \\
\ion{He}{1} 5015  &        842.774 &       12.000 &      -16.11 &      -488.8 &       96.9 \\
\ion{He}{1} 5015  &        843.774 &       12.001 &      -16.69 &      -474.7 &       92.5 \\
\ion{He}{1} 5015  &        844.776 &       12.001 &      -15.82 &      -441.2 &       93.2 \\
\ion{He}{1} 5015  &        845.765 &       12.002 &      -16.46 &      -415.6 &       92.6 \\
\ion{He}{1} 5015  &        846.770 &       12.002 &      -17.97 &      -401.1 &       87.5 \\
\ion{He}{1} 5015  &        847.797 &       12.003 &      -17.47 &      -415.7 &       95.4 \\
\ion{He}{1} 5015  &        848.741 &       12.003 &      -16.57 &      -382.1 &       106.4 \\
\ion{He}{1} 5015  &        849.726 &       12.004 &      -17.54 &      -384.9 &       91.9 \\
\ion{He}{1} 5015  &        850.733 &       12.004 &      -17.43 &      -383.0 &       97.9 \\
\ion{He}{1} 5015  &        851.719 &       12.005 &      -16.95 &      -380.0 &       98.5 \\
\ion{He}{1} 5015  &        852.742 &       12.005 &      -17.44 &      -375.0 &       98.1 \\
\ion{He}{1} 5015  &        853.728 &       12.006 &      -19.42 &      -368.9 &       104.3 \\
\ion{He}{1} 5015  &        854.740 &       12.006 &      -17.90 &      -370.3 &       105.3 \\
\ion{He}{1} 5015  &        855.736 &       12.007 &      -18.76 &      -366.9 &       104.1 \\
\ion{He}{1} 5015  &        857.786 &       12.008 &      -18.58 &      -363.3 &       109.3 \\
\ion{He}{1} 5015  &        858.768 &       12.008 &      -19.53 &      -362.0 &       107.2 \\
\ion{He}{1} 5015  &        859.775 &       12.009 &      -18.77 &      -359.2 &       116.9 \\
\ion{He}{1} 5015  &        861.727 &       12.010 &      -18.51 &      -355.1 &       118.2 \\
\ion{He}{1} 5015  &        862.739 &       12.010 &      -18.20 &      -355.0 &       120.5 \\
\ion{He}{1} 5015  &        863.759 &       12.011 &      -19.90 &      -355.3 &       119.0 \\
\ion{He}{1} 5015  &        864.728 &       12.011 &      -17.27 &      -328.4 &       150.3 \\
\ion{He}{1} 5015  &        865.703 &       12.011 &      -21.39 &      -349.3 &       122.0 \\
\ion{He}{1} 5015  &        866.717 &       12.012 &      -19.34 &      -351.2 &       122.6 \\
\ion{He}{1} 5015  &        867.708 &       12.012 &      -18.35 &      -349.9 &       124.6 \\
\ion{He}{1} 5015  &        875.652 &       12.016 &      -16.39 &      -347.4 &       132.3 \\
\ion{He}{1} 5015  &        879.661 &       12.018 &      -15.96 &      -346.4 &       125.5 \\
\ion{He}{1} 5015  &        880.672 &       12.019 &      -14.24 &      -346.9 &       125.4 \\
\ion{He}{1} 5015  &        881.668 &       12.019 &      -14.98 &      -349.2 &       121.8 \\

\ion{He}{1}  5876  &        755.860 &       11.957 &      -24.87   &      -551.2   &      -207.4 \\
\ion{He}{1}  5876  &        784.858 &       11.972 &      -27.94   &      -618.3   &      -208.5 \\
\ion{He}{1}  5876  &        818.806 &       11.988 &      -13.52   &      -669.0   &      -211.4 \\
\ion{He}{1}  5876  &        819.811 &       11.989 &      -11.06   &      -629.1   &      -214.4 \\
\ion{He}{1}  5876  &        821.852 &       11.990 &      -10.19   &      -645.6   &      -214.7 \\
\ion{He}{1}  5876  &        824.754 &       11.991 &      -11.64   &      -653.7   &      -213.9 \\
\ion{He}{1}  5876  &        829.784 &       11.994 &      -11.28   &      -630.6   &      -214.1 \\
\ion{He}{1}  5876  &        831.753 &       11.995 &      -11.13   &      -646.1   &      -215.5 \\
\ion{He}{1}  5876  &        836.751 &       11.997 &      -7.690   &      -625.3   &      -216.8 \\
\ion{He}{1}  5876  &        836.738 &       11.997 &      -6.450   &      -626.0   &      -218.2 \\
\ion{He}{1}  5876  &        837.732 &       11.998 &      -6.270   &      -621.8   &      -218.7 \\
\ion{He}{1}  5876  &        838.757 &       11.998 &      -6.860   &      -621.1   &      -219.6 \\
\ion{He}{1}  5876  &        839.787 &       11.999 &      -5.850   &      -615.4   &      -219.7 \\
\ion{He}{1}  5876  &        840.779 &       11.999 &      -5.300   &      -612.3   &      -219.9 \\
\ion{He}{1}  5876  &        841.768 &       12.000 &      -4.190   &      -607.6   &      -220.6 \\
\ion{He}{1}  5876  &        842.774 &       12.000 &      -4.780   &      -607.5   &      -220.7 \\
\ion{He}{1}  5876  &        843.774 &       12.001 &      -4.220   &      -601.8   &      -221.7 \\
\ion{He}{1}  5876  &        844.776 &       12.001 &      -3.530   &      -592.5   &      -222.4 \\
\ion{He}{1}  5876  &        845.765 &       12.002 &      -3.190   &      -582.5   &      -222.8 \\
\ion{He}{1}  5876  &        846.770 &       12.002 &      -4.250   &      -577.8   &      -222.1 \\
\ion{He}{1}  5876  &        847.797 &       12.003 &      -2.310   &      -569.1   &      -223.0 \\
\ion{He}{1}  5876  &        848.741 &       12.003 &      -0.840   &      -562.8   &      -223.6 \\
\ion{He}{1}  5876  &        849.726 &       12.004 &      -2.640   &      -552.7   &      -222.1 \\
\ion{He}{1}  5876  &        850.733 &       12.004 &      -2.500   &      -541.6   &      -222.5 \\
\ion{He}{1}  5876  &        851.719 &       12.005 &      -3.450   &      -538.0   &      -223.0 \\
\ion{He}{1}  5876  &        852.742 &       12.005 &      -2.890   &      -527.5   &      -223.0 \\
\ion{He}{1}  5876  &        853.728 &       12.006 &      -3.340   &      -528.0   &      -223.6 \\
\ion{He}{1}  5876  &        854.740 &       12.006 &      -1.660   &      -519.6   &      -221.8 \\
\ion{He}{1}  5876  &        855.736 &       12.007 &      -3.450   &      -518.7   &      -222.8 \\
\ion{He}{1}  5876  &        857.786 &       12.008 &      -4.400   &      -504.0   &      -222.9 \\
\ion{He}{1}  5876  &        858.768 &       12.008 &      -4.530   &      -495.2   &      -222.8 \\
\ion{He}{1}  5876  &        859.775 &       12.009 &      -4.590   &      -496.2   &      -222.3 \\
\ion{He}{1}  5876  &        861.727 &       12.010 &      -2.630   &      -472.2   &      -220.5 \\
\ion{He}{1}  5876  &        862.739 &       12.010 &      -3.140   &      -473.0   &      -220.5 \\
\ion{He}{1}  5876  &        863.759 &       12.011 &      -3.940   &      -471.9   &      -220.0 \\
\ion{He}{1}  5876  &        864.728 &       12.011 &      -1.280   &      -466.6   &      -224.4 \\
\ion{He}{1}  5876  &        865.703 &       12.011 &      -3.310   &      -401.0   &      -220.4 \\
\ion{He}{1}  5876  &        866.717 &       12.012 &      -4.010   &      -498.6   &      -218.6 \\
\ion{He}{1}  5876  &        867.708 &       12.012 &      -3.650   &      -494.2   &      -218.3 \\
\ion{He}{1}  5876  &        875.652 &       12.016 &      -2.990   &      -506.0   &      -215.4 \\
\ion{He}{1}  5876  &        879.661 &       12.018 &      -5.640   &      -475.4   &      -214.8 \\
\ion{He}{1}  5876  &        880.672 &       12.019 &      -5.730   &      -473.2   &      -213.9 \\
\ion{He}{1}  5876  &        881.668 &       12.019 &      -6.630   &      -467.7   &      -213.9 \\

\ion{He}{1}  6678  &        755.860 &       11.957 &      -10.30 &  \nodata    &      -113.7 \\
\ion{He}{1}  6678  &        784.858 &       11.972 &      -10.56 &  \nodata    &      -162.9 \\
\ion{He}{1}  6678  &        818.806 &       11.988 &      -7.59 &  \nodata    &      -183.3 \\
\ion{He}{1}  6678  &        819.811 &       11.989 &      -7.13 &  \nodata    &      -147.8 \\
\ion{He}{1}  6678  &        821.852 &       11.990 &      -6.83 &  \nodata    &      -137.8 \\
\ion{He}{1}  6678  &        824.754 &       11.991 &      -7.52 &  \nodata    &      -173.7 \\
\ion{He}{1}  6678  &        829.784 &       11.994 &      -7.46 &  \nodata    &      -209.06 \\
\ion{He}{1}  6678  &        831.753 &       11.995 &      -6.89 &  \nodata    &      -139.9 \\
\ion{He}{1}  6678  &        836.751 &       11.997 &      -5.50 &  \nodata    &      -121.5 \\
\ion{He}{1}  6678  &        837.732 &       11.998 &      -4.48 &  \nodata    &      -112.2 \\
\ion{He}{1}  6678  &        838.757 &       11.998 &      -4.11 &  \nodata    &      -131.5 \\
\ion{He}{1}  6678  &        839.787 &       11.999 &      -3.90 &  \nodata    &      -106.6 \\
\ion{He}{1}  6678  &        840.779 &       11.999 &      -3.09 &  \nodata    &      -99.5 \\
\ion{He}{1}  6678  &        841.768 &       12.000 &      -2.86 &  \nodata    &      -99.7 \\
\ion{He}{1}  6678  &        842.774 &       12.000 &      -2.72 &  \nodata    &      -82.5 \\
\ion{He}{1}  6678  &        843.774 &       12.001 &      -1.93 &  \nodata    &      -71.2 \\
\ion{He}{1}  6678  &        844.776 &       12.001 &      -2.25 &  \nodata    &      -53.6 \\
\ion{He}{1}  6678  &        845.765 &       12.002 &      -1.84 &  \nodata    &      -46.3 \\
\ion{He}{1}  6678  &        846.770 &       12.002 &      -2.59 &  \nodata    &      -48.3 \\
\ion{He}{1}  6678  &        847.797 &       12.003 &      -2.83 &  \nodata    &      -50.8 \\
\ion{He}{1}  6678  &        848.741 &       12.003 &      -3.09 &  \nodata    &      -43.9 \\
\ion{He}{1}  6678  &        849.726 &       12.004 &      -3.04 &  \nodata    &      -44.2 \\
\ion{He}{1}  6678  &        850.733 &       12.004 &      -3.02 &  \nodata    &      -38.6 \\
\ion{He}{1}  6678  &        851.719 &       12.005 &      -3.71 &  \nodata    &      -42.1 \\
\ion{He}{1}  6678  &        852.742 &       12.005 &      -3.83 &  \nodata    &      -39.5 \\
\ion{He}{1}  6678  &        853.728 &       12.006 &      -3.83 &  \nodata    &      -38.3 \\
\ion{He}{1}  6678  &        854.740 &       12.006 &      -3.95 &  \nodata    &      -37.8 \\
\ion{He}{1}  6678  &        855.736 &       12.007 &      -3.87 &  \nodata    &      -35.9 \\
\ion{He}{1}  6678  &        857.786 &       12.008 &      -4.03 &  \nodata    &      -17.7 \\
\ion{He}{1}  6678  &        858.768 &       12.008 &      -4.06 &  \nodata    &       -4.98 \\
\ion{He}{1}  6678  &        859.775 &       12.009 &      -3.93 &  \nodata    &       4.1 \\
\ion{He}{1}  6678  &        861.727 &       12.010 &      -3.33 &  \nodata    &       22.6 \\
\ion{He}{1}  6678  &        862.739 &       12.010 &      -3.55 &  \nodata    &       40.9 \\
\ion{He}{1}  6678  &        863.759 &       12.011 &      -3.62 &  \nodata    &       48.9 \\
\ion{He}{1}  6678  &        865.703 &       12.011 &      -3.31 &  \nodata    &       53.4 \\
\ion{He}{1}  6678  &        866.717 &       12.012 &      -3.13 &  \nodata    &       70.5 \\
\ion{He}{1}  6678  &        867.708 &       12.012 &      -3.53 &  \nodata    &       74.2 \\
\ion{He}{1}  6678  &        875.652 &       12.016 &      -4.75 &  \nodata    &       74.0 \\
\ion{He}{1}  6678  &        879.661 &       12.018 &      -4.78 &  \nodata    &       51.3 \\
\ion{He}{1}  6678  &        880.672 &       12.019 &      -4.85 &  \nodata    &       56.6 \\
\ion{He}{1}  6678  &        881.668 &       12.019 &      -5.22 &  \nodata    &       55.9 \\
\ion{He}{1} 6678 & 1125.868 &        12.140 &      -6.16 & \nodata &       6.4 \\
\ion{He}{1} 6678 & 1139.844 &        12.147 &      -7.31 & \nodata &     -0.5 \\
\ion{He}{1} 6678 & 1140.825 &        12.147 &      -6.75 & \nodata &      0.8 \\
\ion{He}{1} 6678 & 1164.812 &        12.159 &      -6.76 & \nodata &       17.1 \\
\ion{He}{1} 6678 & 1213.759 &        12.184 &      -5.54 & \nodata &      -8.4 \\
\ion{He}{1} 6678 & 1226.740 &        12.190 &      -5.82 & \nodata &      -15.4 \\
\ion{He}{1} 6678 & 1230.625 &        12.192 &      -5.14 & \nodata &      -50.7 \\
\ion{He}{1} 6678 & 1240.647 &        12.197 &      -5.66 & \nodata &      -4.2 \\
\ion{He}{1} 6678 & 1250.613 &        12.202 &      -6.38 & \nodata &       10.5 \\
\ion{He}{1} 6678 & 1254.575 &        12.204 &      -6.37 & \nodata &       8.0 \\
\ion{He}{1} 6678 & 1259.604 &        12.206 &      -5.98 & \nodata &       5.4 \\
\ion{He}{1} 6678 & 1270.556 &        12.212 &      -5.82 & \nodata &      -1.9 \\
\ion{He}{1} 6678 & 1278.498 &        12.216 &      -6.27 & \nodata &     -0.3 \\
\ion{He}{1} 6678 & 1284.535 &        12.219 &      -5.82 & \nodata &      -12.2 \\
\ion{He}{1} 6678 & 1293.510 &        12.223 &      -6.14 & \nodata &      -28.8 \\
\ion{He}{1} 6678 & 1306.501 &        12.229 &      -6.32 & \nodata &      -30.6 \\
\ion{He}{1} 6678 & 1311.519 &        12.232 &      -6.63 & \nodata &      -35.7 \\
\ion{He}{1} 6678 & 1314.597 &        12.233 &      -6.28 & \nodata &      -35.7 \\
\ion{He}{1} 6678 & 1317.486 &        12.235 &      -6.17 & \nodata &      -37.1 \\
\ion{He}{1} 6678 & 1327.462 &        12.240 &      -5.56 & \nodata &      -41.0 \\
\ion{He}{1} 6678 & 1335.475 &        12.244 &      -5.97 & \nodata &      -41.8 \\
\ion{He}{1} 6678 & 1360.372 &        12.256 &      -5.23 & \nodata &      -42.9 \\

\ion{He}{1}  7065  &        755.860 &       11.957 &      -16.18  &  \nodata    &      -119.1 \\
\ion{He}{1}  7065  &        784.858 &       11.972 &      -11.99  &  \nodata    &      -123.6 \\
\ion{He}{1}  7065  &        818.806 &       11.988 &      -9.14 &  \nodata    &      -156.7 \\
\ion{He}{1}  7065  &        819.811 &       11.989 &      -8.50 &  \nodata    &      -164.5 \\
\ion{He}{1}  7065  &        821.852 &       11.990 &      -8.44 &  \nodata    &      -134.2 \\
\ion{He}{1}  7065  &        824.754 &       11.991 &      -8.70 &  \nodata    &      -132.3 \\
\ion{He}{1}  7065  &        829.784 &       11.994 &      -8.04 &  \nodata    &      -171.8 \\
\ion{He}{1}  7065  &        831.753 &       11.995 &      -8.25 &  \nodata    &      -148.5 \\
\ion{He}{1}  7065  &        836.751 &       11.997 &      -5.63 &  \nodata    &      -172.3 \\
\ion{He}{1}  7065  &        836.738 &       11.997 &      -5.46 &  \nodata    &      -155.1 \\
\ion{He}{1}  7065  &        837.732 &       11.998 &      -5.11 &  \nodata    &      -131.2 \\
\ion{He}{1}  7065  &        838.757 &       11.998 &      -4.53 &  \nodata    &      -135.8 \\
\ion{He}{1}  7065  &        839.787 &       11.999 &      -4.36 &  \nodata    &      -140.4 \\
\ion{He}{1}  7065  &        840.779 &       11.999 &      -4.23 &  \nodata    &      -185.8 \\
\ion{He}{1}  7065  &        841.768 &       12.000 &      -4.06 &  \nodata    &      -132.3 \\
\ion{He}{1}  7065  &        842.774 &       12.000 &      -3.39 &  \nodata    &      -117.8 \\
\ion{He}{1}  7065  &        843.774 &       12.001 &      -3.64 &  \nodata    &      -106.0 \\
\ion{He}{1}  7065  &        844.776 &       12.001 &      -3.38 &  \nodata    &      -95.1 \\
\ion{He}{1}  7065  &        845.765 &       12.002 &      -3.25 &  \nodata    &      -102.1 \\
\ion{He}{1}  7065  &        846.770 &       12.002 &      -3.26 &  \nodata    &      -93.8 \\
\ion{He}{1}  7065  &        847.797 &       12.003 &      -3.54 &  \nodata    &      -74.9 \\
\ion{He}{1}  7065  &        848.741 &       12.003 &      -3.79 &  \nodata    &      -63.5 \\
\ion{He}{1}  7065  &        849.726 &       12.004 &      -3.69 &  \nodata    &      -60.5 \\
\ion{He}{1}  7065  &        850.733 &       12.004 &      -3.95 &  \nodata    &      -60.9 \\
\ion{He}{1}  7065  &        851.719 &       12.005 &      -4.03 &  \nodata    &      -56.5 \\
\ion{He}{1}  7065  &        852.742 &       12.005 &      -4.38 &  \nodata    &      -66.8 \\
\ion{He}{1}  7065  &        853.728 &       12.006 &      -4.29 &  \nodata    &      -59.4 \\
\ion{He}{1}  7065  &        854.740 &       12.006 &      -4.63 &  \nodata    &      -54.3 \\
\ion{He}{1}  7065  &        855.736 &       12.007 &      -4.52 &  \nodata    &      -51.3 \\
\ion{He}{1}  7065  &        857.786 &       12.008 &      -4.34 &  \nodata    &      -51.8 \\
\ion{He}{1}  7065  &        858.768 &       12.008 &      -4.24 &  \nodata    &      -36.8 \\
\ion{He}{1}  7065  &        859.775 &       12.009 &      -4.41 &  \nodata    &      -37.3 \\
\ion{He}{1}  7065  &        861.727 &       12.010 &      -4.59 &  \nodata    &      -10.6 \\
\ion{He}{1}  7065  &        862.739 &       12.010 &      -4.44 &  \nodata    &      -23.9 \\
\ion{He}{1}  7065  &        863.759 &       12.011 &      -4.29 &  \nodata    &      -2.3 \\
\ion{He}{1}  7065  &        864.728 &       12.011 &      -4.95 &  \nodata    &       59.5 \\
\ion{He}{1}  7065  &        865.703 &       12.011 &      -4.16 &  \nodata    &       9.9 \\
\ion{He}{1}  7065  &        866.717 &       12.012 &      -4.81 &  \nodata    &       12.2 \\
\ion{He}{1}  7065  &        867.708 &       12.012 &      -4.84 &  \nodata    &       10.7 \\
\ion{He}{1}  7065  &        875.652 &       12.016 &      -6.76 &  \nodata    &      -2.9 \\
\ion{He}{1}  7065  &        879.661 &       12.018 &      -7.26 &  \nodata    &      -9.8 \\
\ion{He}{1}  7065  &        880.672 &       12.019 &      -7.51 &  \nodata    &      -10.2 \\
\ion{He}{1}  7065  &        881.668 &       12.019 &      -7.81 &  \nodata    &      -14.5 \\

\ion{N}{2} 5666  &        755.860 &       11.957 & \nodata   &      -318.6 &  \nodata  \\
\ion{N}{2} 5666  &        784.858 &       11.972 & \nodata   &      -390.8 &  \nodata  \\
\ion{N}{2} 5666  &        818.806 &       11.988 & \nodata   &      -397.7 &  \nodata  \\
\ion{N}{2} 5666  &        819.811 &       11.989 & \nodata   &      -403.9 &  \nodata  \\
\ion{N}{2} 5666  &        821.852 &       11.990 & \nodata   &      -402.4 &  \nodata  \\
\ion{N}{2} 5666  &        824.754 &       11.991 & \nodata   &      -398.0 &  \nodata  \\
\ion{N}{2} 5666  &        829.784 &       11.994 & \nodata   &      -428.4 &  \nodata  \\
\ion{N}{2} 5666  &        831.753 &       11.995 & \nodata   &      -427.9 &  \nodata  \\
\ion{N}{2} 5666  &        836.751 &       11.997 & \nodata   &      -407.2 &  \nodata  \\
\ion{N}{2} 5666  &        836.738 &       11.997 & \nodata   &      -416.6 &  \nodata  \\
\ion{N}{2} 5666  &        837.732 &       11.998 & \nodata   &      -408.9 &  \nodata  \\
\ion{N}{2} 5666  &        838.757 &       11.998 & \nodata   &      -432.4 &  \nodata  \\
\ion{N}{2} 5666  &        839.787 &       11.999 & \nodata   &      -441.9 &  \nodata  \\
\ion{N}{2} 5666  &        840.779 &       11.999 & \nodata   &      -434.8 &  \nodata  \\
\ion{N}{2} 5666  &        841.768 &       12.000 & \nodata   &      -454.0 &  \nodata  \\
\ion{N}{2} 5666  &        842.774 &       12.000 & \nodata   &      -446.5 &  \nodata  \\
\ion{N}{2} 5666  &        843.774 &       12.001 & \nodata   &      -443.3 &  \nodata  \\
\ion{N}{2} 5666  &        844.776 &       12.001 & \nodata   &      -440.8 &  \nodata  \\
\ion{N}{2} 5666  &        845.765 &       12.002 & \nodata   &      -439.1 &  \nodata  \\
\ion{N}{2} 5666  &        846.770 &       12.002 & \nodata   &      -421.2 &  \nodata  \\
\ion{N}{2} 5666  &        847.797 &       12.003 & \nodata   &      -409.8 &  \nodata  \\
\ion{N}{2} 5666  &        848.741 &       12.003 & \nodata   &      -403.7 &  \nodata  \\
\ion{N}{2} 5666  &        849.726 &       12.004 & \nodata   &      -391.9 &  \nodata  \\
\ion{N}{2} 5666  &        850.733 &       12.004 & \nodata   &      -391.5 &  \nodata  \\
\ion{N}{2} 5666  &        851.719 &       12.005 & \nodata   &      -370.0 &  \nodata  \\
\ion{N}{2} 5666  &        852.742 &       12.005 & \nodata   &      -362.7 &  \nodata  \\
\ion{N}{2} 5666  &        853.728 &       12.006 & \nodata   &      -352.9 &  \nodata  \\
\ion{N}{2} 5666  &        854.740 &       12.006 & \nodata   &      -320.7 &  \nodata  \\
\ion{N}{2} 5666  &        855.736 &       12.007 & \nodata   &      -299.3 &  \nodata  \\
\ion{N}{2} 5666  &        857.786 &       12.008 & \nodata   &      -260.9 &  \nodata  \\
\ion{N}{2} 5666  &        858.768 &       12.008 & \nodata   &      -254.7 &  \nodata  \\
\ion{N}{2} 5666  &        859.775 &       12.009 & \nodata   &      -243.6 &  \nodata  \\
\ion{N}{2} 5666  &        861.727 &       12.010 & \nodata   &      -226.4 &  \nodata  \\
\ion{N}{2} 5666  &        862.739 &       12.010 & \nodata   &      -219.3 &  \nodata  \\
\ion{N}{2} 5666  &        863.759 &       12.011 & \nodata   &      -224.5 &  \nodata  \\
\ion{N}{2} 5666  &        864.728 &       12.011 & \nodata   &      -228.2 &  \nodata  \\
\ion{N}{2} 5666  &        865.703 &       12.011 & \nodata   &      -208.3 &  \nodata  \\
\ion{N}{2} 5666  &        866.717 &       12.012 & \nodata   &      -229.5 &  \nodata  \\
\ion{N}{2} 5666  &        867.708 &       12.012 & \nodata   &      -222.0 &  \nodata  \\
\ion{N}{2} 5666  &        875.652 &       12.016 & \nodata   &      -252.5 &  \nodata  \\
\ion{N}{2} 5666  &        879.661 &       12.018 & \nodata   &      -257.7 &  \nodata  \\
\ion{N}{2} 5666  &        880.672 &       12.019 & \nodata   &      -261.8 &  \nodata  \\
\ion{N}{2} 5666  &        881.668 &       12.019 & \nodata   &      -262.7 &  \nodata  \\

\ion{N}{2} 5676  &        755.860 &       11.957 & \nodata   &      -476.5 &  \nodata  \\
\ion{N}{2} 5676  &        784.858 &       11.972 & \nodata   &      -460.5 &  \nodata  \\
\ion{N}{2} 5676  &        818.806 &       11.988 & \nodata   &      -450.5 &  \nodata  \\
\ion{N}{2} 5676  &        819.811 &       11.989 & \nodata   &      -450.4 &  \nodata  \\
\ion{N}{2} 5676  &        821.852 &       11.990 & \nodata   &      -449.4 &  \nodata  \\
\ion{N}{2} 5676  &        824.754 &       11.991 & \nodata   &      -455.5 &  \nodata  \\
\ion{N}{2} 5676  &        829.784 &       11.994 & \nodata   &      -459.6 &  \nodata  \\
\ion{N}{2} 5676  &        831.753 &       11.995 & \nodata   &      -464.1 &  \nodata  \\
\ion{N}{2} 5676  &        836.751 &       11.997 & \nodata   &      -464.4 &  \nodata  \\
\ion{N}{2} 5676  &        836.738 &       11.997 & \nodata   &      -470.8 &  \nodata  \\
\ion{N}{2} 5676  &        837.732 &       11.998 & \nodata   &      -461.7 &  \nodata  \\
\ion{N}{2} 5676  &        838.757 &       11.998 & \nodata   &      -458.8 &  \nodata  \\
\ion{N}{2} 5676  &        839.787 &       11.999 & \nodata   &      -459.1 &  \nodata  \\
\ion{N}{2} 5676  &        840.779 &       11.999 & \nodata   &      -455.6 &  \nodata  \\
\ion{N}{2} 5676  &        841.768 &       12.000 & \nodata   &      -444.5 &  \nodata  \\
\ion{N}{2} 5676  &        842.774 &       12.000 & \nodata   &      -445.1 &  \nodata  \\
\ion{N}{2} 5676  &        843.774 &       12.001 & \nodata   &      -435.5 &  \nodata  \\
\ion{N}{2} 5676  &        844.776 &       12.001 & \nodata   &      -433.1 &  \nodata  \\
\ion{N}{2} 5676  &        845.765 &       12.002 & \nodata   &      -422.4 &  \nodata  \\
\ion{N}{2} 5676  &        846.770 &       12.002 & \nodata   &      -414.8 &  \nodata  \\
\ion{N}{2} 5676  &        847.797 &       12.003 & \nodata   &      -411.2 &  \nodata  \\
\ion{N}{2} 5676  &        848.741 &       12.003 & \nodata   &      -418.2 &  \nodata  \\
\ion{N}{2} 5676  &        849.726 &       12.004 & \nodata   &      -428.6 &  \nodata  \\
\ion{N}{2} 5676  &        850.733 &       12.004 & \nodata   &      -442.0 &  \nodata  \\
\ion{N}{2} 5676  &        851.719 &       12.005 & \nodata   &      -436.8 &  \nodata  \\
\ion{N}{2} 5676  &        852.742 &       12.005 & \nodata   &      -441.0 &  \nodata  \\
\ion{N}{2} 5676  &        853.728 &       12.006 & \nodata   &      -436.3 &  \nodata  \\
\ion{N}{2} 5676  &        854.740 &       12.006 & \nodata   &      -459.4 &  \nodata  \\
\ion{N}{2} 5676  &        855.736 &       12.007 & \nodata   &      -462.8 &  \nodata  \\

\ion{N}{2} 5711  &        755.860 &       11.957 & \nodata   &      -314.1 &  \nodata  \\
\ion{N}{2} 5711  &        784.858 &       11.972 & \nodata   &      -397.8 &  \nodata  \\
\ion{N}{2} 5711  &        818.806 &       11.988 & \nodata   &      -384.4 &  \nodata  \\
\ion{N}{2} 5711  &        819.811 &       11.989 & \nodata   &      -379.4 &  \nodata  \\
\ion{N}{2} 5711  &        821.852 &       11.990 & \nodata   &      -380.1 &  \nodata  \\
\ion{N}{2} 5711  &        824.754 &       11.991 & \nodata   &      -401.7 &  \nodata  \\
\ion{N}{2} 5711  &        829.784 &       11.994 & \nodata   &      -395.3 &  \nodata  \\
\ion{N}{2} 5711  &        831.753 &       11.995 & \nodata   &      -390.5 &  \nodata  \\
\ion{N}{2} 5711  &        836.751 &       11.997 & \nodata   &      -422.0 &  \nodata  \\
\ion{N}{2} 5711  &        836.738 &       11.997 & \nodata   &      -403.1 &  \nodata  \\
\ion{N}{2} 5711  &        837.732 &       11.998 & \nodata   &      -427.4 &  \nodata  \\
\ion{N}{2} 5711  &        838.757 &       11.998 & \nodata   &      -446.3 &  \nodata  \\
\ion{N}{2} 5711  &        839.787 &       11.999 & \nodata   &      -431.3 &  \nodata  \\
\ion{N}{2} 5711  &        840.779 &       11.999 & \nodata   &      -448.3 &  \nodata  \\
\ion{N}{2} 5711  &        841.768 &       12.000 & \nodata   &      -448.1 &  \nodata  \\
\ion{N}{2} 5711  &        842.774 &       12.000 & \nodata   &      -440.8 &  \nodata  \\
\ion{N}{2} 5711  &        843.774 &       12.001 & \nodata   &      -450.4 &  \nodata  \\
\ion{N}{2} 5711  &        844.776 &       12.001 & \nodata   &      -468.4 &  \nodata  \\
\ion{N}{2} 5711  &        845.765 &       12.002 & \nodata   &      -443.7 &  \nodata  \\
\ion{N}{2} 5711  &        846.770 &       12.002 & \nodata   &      -429.8 &  \nodata  \\
\ion{N}{2} 5711  &        847.797 &       12.003 & \nodata   &      -425.3 &  \nodata  \\
\ion{N}{2} 5711  &        848.741 &       12.003 & \nodata   &      -424.0 &  \nodata  \\
\ion{N}{2} 5711  &        849.726 &       12.004 & \nodata   &      -404.8 &  \nodata  \\
\ion{N}{2} 5711  &        850.733 &       12.004 & \nodata   &      -409.9 &  \nodata  \\
\ion{N}{2} 5711  &        851.719 &       12.005 & \nodata   &      -391.8 &  \nodata  \\
\ion{N}{2} 5711  &        852.742 &       12.005 & \nodata   &      -388.0 &  \nodata  \\
\ion{N}{2} 5711  &        853.728 &       12.006 & \nodata   &      -367.3 &  \nodata  \\
\ion{N}{2} 5711  &        854.740 &       12.006 & \nodata   &      -341.9 &  \nodata  \\
\ion{N}{2} 5711  &        855.736 &       12.007 & \nodata   &      -350.5 &  \nodata  \\
\ion{N}{2} 5711  &        857.786 &       12.008 & \nodata   &      -257.9 &  \nodata  \\
\ion{N}{2} 5711  &        858.768 &       12.008 & \nodata   &      -253.8 &  \nodata  \\
\ion{N}{2} 5711  &        859.775 &       12.009 & \nodata   &      -262.1 &  \nodata  \\
\ion{N}{2} 5711  &        861.727 &       12.010 & \nodata   &      -256.1 &  \nodata  \\
\ion{N}{2} 5711  &        862.739 &       12.010 & \nodata   &      -221.8 &  \nodata  \\
\ion{N}{2} 5711  &        863.759 &       12.011 & \nodata   &      -243.2 &  \nodata  \\
\ion{N}{2} 5711  &        864.728 &       12.011 & \nodata   &      -250.8 &  \nodata  \\
\ion{N}{2} 5711  &        865.703 &       12.011 & \nodata   &      -226.7 &  \nodata  \\
\ion{N}{2} 5711  &        866.717 &       12.012 & \nodata   &      -246.0 &  \nodata  \\
\ion{N}{2} 5711  &        867.708 &       12.012 & \nodata   &      -247.1 &  \nodata  \\
\ion{N}{2} 5711  &        875.652 &       12.016 & \nodata   &      -269.1 &  \nodata  \\
\ion{N}{2} 5711  &        879.661 &       12.018 & \nodata   &      -281.2 &  \nodata  \\
\ion{N}{2} 5711  &        880.672 &       12.019 & \nodata   &      -280.4 &  \nodata  \\
\ion{N}{2} 5711  &        881.668 &       12.019 & \nodata   &      -282.5 &  \nodata  \\

\ion{Si}{2} 6347  &        755.860 &       11.957 &       1.64 &      -569.1 &       \nodata \\
\ion{Si}{2} 6347  &        784.858 &       11.972 &      -0.28 &      -544.3 &      -72.4 \\
\ion{Si}{2} 6347  &        818.806 &       11.988 &      -1.77 &      -975.0 &      -147.1 \\
\ion{Si}{2} 6347  &        819.811 &       11.989 &      -2.01 &      -733.6 &      -150.9 \\
\ion{Si}{2} 6347  &        821.852 &       11.990 &      -1.58 &      -670.0 &      -149.6 \\
\ion{Si}{2} 6347  &        824.754 &       11.991 &      -1.72 &      -712.8 &      -334.4 \\
\ion{Si}{2} 6347  &        829.784 &       11.994 &      -1.79 &      -932.2 &      -148.7 \\
\ion{Si}{2} 6347  &        831.753 &       11.995 &      -1.73 &      -665.4 &      -157.1 \\
\ion{Si}{2} 6347  &        836.751 &       11.997 &      -1.77 &      -963.6 &      -168.5 \\
\ion{Si}{2} 6347  &        836.738 &       11.997 &      -1.05 &      -567.8 &      -159.3 \\
\ion{Si}{2} 6347  &        837.732 &       11.998 &      -1.77 &      -585.7 &      -138.0 \\
\ion{Si}{2} 6347  &        838.757 &       11.998 &      -1.27 &      -639.2 &      -144.7 \\
\ion{Si}{2} 6347  &        839.787 &       11.999 &      -1.69 &      -603.9 &      -158.4 \\
\ion{Si}{2} 6347  &        840.779 &       11.999 &      -1.18 &      -535.9 &      -151.6 \\
\ion{Si}{2} 6347  &        842.774 &       12.000 &      -0.93 &      -521.2 &      -133.8 \\
\ion{Si}{2} 6347  &        843.774 &       12.001 &      -0.99 &      -523.0 &      -107.8 \\
\ion{Si}{2} 6347  &        844.776 &       12.001 &      -0.82 &      -499.7 &      -87.5 \\
\ion{Si}{2} 6347  &        845.765 &       12.002 &      -1.82 &      -504.3 &      -81.6 \\
\ion{Si}{2} 6347  &        846.770 &       12.002 &      -1.20 &      -492.5 &      -52.6 \\
\ion{Si}{2} 6347  &        848.741 &       12.003 &       0.10 &      -491.3 &      -59.0 \\
\ion{Si}{2} 6347  &        849.726 &       12.004 &      -0.34 &      -490.3 &      -41.7 \\
\ion{Si}{2} 6347  &        850.733 &       12.004 &      -0.35 &      -480.4 &      -47.5 \\
\ion{Si}{2} 6347  &        851.719 &       12.005 &      -0.48 &      -473.4 &      -27.2 \\
\ion{Si}{2} 6347  &        852.742 &       12.005 &      -0.38 &      -468.1 &      -41.2 \\
\ion{Si}{2} 6347  &        853.728 &       12.006 &      -0.61 &      -457.2 &      -34.2 \\
\ion{Si}{2} 6347  &        854.740 &       12.006 &      -0.28 &      -459.7 &      -37.4 \\
\ion{Si}{2} 6347  &        855.736 &       12.007 &      -0.92 &      -452.0 &      -33.3 \\
\ion{Si}{2} 6347  &        857.786 &       12.008 &      -0.33 &      -442.3 &      -38.2 \\
\ion{Si}{2} 6347  &        858.768 &       12.008 &      -0.67 &      -434.2 &      -14.6 \\
\ion{Si}{2} 6347  &        859.775 &       12.009 &       0.26 &      -434.3 &      -14.7 \\
\ion{Si}{2} 6347  &        861.727 &       12.010 &      -0.39 &      -423.3 &      -6.5 \\
\ion{Si}{2} 6347  &        862.739 &       12.010 &      -0.40 &      -426.6 &      -11.3 \\
\ion{Si}{2} 6347  &        863.759 &       12.011 &      -0.62 &      -422.9 &     -0.8 \\
\ion{Si}{2} 6347  &        864.728 &       12.011 &      -0.15 &      -426.0 &       67.9 \\
\ion{Si}{2} 6347  &        866.717 &       12.012 &      -0.62 &      -414.4 &       56.9 \\
\ion{Si}{2} 6347  &        867.708 &       12.012 &      -0.16 &      -414.5 &       59.6 \\
\ion{Si}{2} 6347  &        875.652 &       12.016 &      -0.46 &      -399.0 &       58.7 \\
\ion{Si}{2} 6347  &        879.661 &       12.018 &      -0.57 &      -395.4 &       60.5 \\

\ion{Si}{2} 6371  &        755.860 &       11.957 & \nodata   &      -309.1 & \nodata \\
\ion{Si}{2} 6371  &        784.858 &       11.972 & \nodata   &      -589.3 & \nodata \\
\ion{Si}{2} 6371  &        818.806 &       11.988 & \nodata   &      -320.2 & \nodata \\
\ion{Si}{2} 6371  &        819.811 &       11.989 & \nodata   &      -690.5 & \nodata \\
\ion{Si}{2} 6371  &        821.852 &       11.990 & \nodata   &      -308.3 & \nodata \\
\ion{Si}{2} 6371  &        824.754 &       11.991 & \nodata   &      -303.9 & \nodata \\
\ion{Si}{2} 6371  &        829.784 &       11.994 & \nodata   &      -306.2 & \nodata \\
\ion{Si}{2} 6371  &        831.753 &       11.995 & \nodata   &      -307.2 & \nodata \\
\ion{Si}{2} 6371  &        836.751 &       11.997 & \nodata   &      -311.0 & \nodata \\
\ion{Si}{2} 6371  &        836.738 &       11.997 & \nodata   &      -311.0 & \nodata \\
\ion{Si}{2} 6371  &        837.732 &       11.998 & \nodata   &      -309.8 & \nodata \\
\ion{Si}{2} 6371  &        838.757 &       11.998 & \nodata   &      -309.4 & \nodata \\
\ion{Si}{2} 6371  &        839.787 &       11.999 & \nodata   &      -309.7 & \nodata \\
\ion{Si}{2} 6371  &        840.779 &       11.999 & \nodata   &      -314.3 & \nodata \\
\ion{Si}{2} 6371  &        842.774 &       12.000 & \nodata   &      -309.6 & \nodata \\
\ion{Si}{2} 6371  &        843.774 &       12.001 & \nodata   &      -554.9 & \nodata \\
\ion{Si}{2} 6371  &        844.776 &       12.001 & \nodata   &      -533.2 & \nodata \\
\ion{Si}{2} 6371  &        845.765 &       12.002 & \nodata   &      -524.8 & \nodata \\
\ion{Si}{2} 6371  &        846.770 &       12.002 & \nodata   &      -520.8 & \nodata \\
\ion{Si}{2} 6371  &        848.741 &       12.003 & \nodata   &      -513.4 & \nodata \\
\ion{Si}{2} 6371  &        849.726 &       12.004 & \nodata   &      -517.2 & \nodata \\
\ion{Si}{2} 6371  &        850.733 &       12.004 & \nodata   &      -504.6 & \nodata \\
\ion{Si}{2} 6371  &        851.719 &       12.005 & \nodata   &      -500.2 & \nodata \\
\ion{Si}{2} 6371  &        852.742 &       12.005 & \nodata   &      -491.2 & \nodata \\
\ion{Si}{2} 6371  &        853.728 &       12.006 & \nodata   &      -484.4 & \nodata \\
\ion{Si}{2} 6371  &        854.740 &       12.006 & \nodata   &      -481.2 & \nodata \\
\ion{Si}{2} 6371  &        855.736 &       12.007 & \nodata   &      -479.4 & \nodata \\
\ion{Si}{2} 6371  &        857.786 &       12.008 & \nodata   &      -469.9 & \nodata \\
\ion{Si}{2} 6371  &        858.768 &       12.008 & \nodata   &      -471.4 & \nodata \\
\ion{Si}{2} 6371  &        859.775 &       12.009 & \nodata   &      -466.7 & \nodata \\
\ion{Si}{2} 6371  &        861.727 &       12.010 & \nodata   &      -457.8 & \nodata \\
\ion{Si}{2} 6371  &        862.739 &       12.010 & \nodata   &      -458.9 & \nodata \\
\ion{Si}{2} 6371  &        863.759 &       12.011 & \nodata   &      -458.0 & \nodata \\
\ion{Si}{2} 6371  &        864.728 &       12.011 & \nodata   &      -454.1 & \nodata \\
\ion{Si}{2} 6371  &        866.717 &       12.012 & \nodata   &      -450.5 & \nodata \\
\ion{Si}{2} 6371  &        867.708 &       12.012 & \nodata   &      -449.8 & \nodata \\
\ion{Si}{2} 6371  &        875.652 &       12.016 & \nodata   &      -451.9 & \nodata \\
\ion{Si}{2} 6371  &        879.661 &       12.018 & \nodata   &      -453.1 & \nodata \\

\ion{Fe}{2} 5169  &        755.860 &       11.957 &      -26.86 &      -450.5 &      -321.2 \\
\ion{Fe}{2} 5169  &        784.858 &       11.972 &      -30.42 &      -443.2 &      -320.3 \\
\ion{Fe}{2} 5169  &        818.806 &       11.988 &      -26.25 &      -457.2 &      -324.1 \\
\ion{Fe}{2} 5169  &        819.811 &       11.989 &      -24.38 &      -458.5 &      -316.7 \\
\ion{Fe}{2} 5169  &        821.852 &       11.990 &      -25.34 &      -458.2 &      -316.7 \\
\ion{Fe}{2} 5169  &        824.754 &       11.991 &      -25.73 &      -457.6 &      -316.6 \\
\ion{Fe}{2} 5169  &        829.784 &       11.994 &      -25.24 &      -460.4 &      -318.3 \\
\ion{Fe}{2} 5169  &        831.753 &       11.995 &      -24.80 &      -460.4 &      -315.4 \\
\ion{Fe}{2} 5169  &        836.751 &       11.997 &      -24.63 &      -462.0 &      -312.6 \\
\ion{Fe}{2} 5169  &        836.738 &       11.997 &      -23.95 &      -463.7 &      -313.9 \\
\ion{Fe}{2} 5169  &        837.732 &       11.998 &      -24.15 &      -463.2 &      -312.2 \\
\ion{Fe}{2} 5169  &        838.757 &       11.998 &      -24.11 &      -466.0 &      -312.0 \\
\ion{Fe}{2} 5169  &        839.787 &       11.999 &      -24.47 &      -469.1 &      -312.3 \\
\ion{Fe}{2} 5169  &        840.779 &       11.999 &      -24.06 &      -468.8 &      -316.3 \\
\ion{Fe}{2} 5169  &        841.768 &       12.000 &      -22.96 &      -473.8 &      -311.2 \\
\ion{Fe}{2} 5169  &        842.774 &       12.000 &      -23.30 &      -474.5 &      -313.9 \\
\ion{Fe}{2} 5169  &        843.774 &       12.001 &      -22.81 &      -478.6 &      -311.7 \\
\ion{Fe}{2} 5169  &        844.776 &       12.001 &      -21.60 &      -481.1 &      -307.3 \\
\ion{Fe}{2} 5169  &        845.765 &       12.002 &      -21.79 &      -482.2 &      -307.9 \\
\ion{Fe}{2} 5169  &        846.770 &       12.002 &      -21.90 &      -483.4 &      -306.4 \\
\ion{Fe}{2} 5169  &        847.797 &       12.003 &      -21.14 &      -483.9 &      -308.2 \\
\ion{Fe}{2} 5169  &        848.741 &       12.003 &      -21.08 &      -482.5 &      -301.6 \\
\ion{Fe}{2} 5169  &        849.726 &       12.004 &      -20.40 &      -485.0 &      -306.7 \\
\ion{Fe}{2} 5169  &        850.733 &       12.004 &      -21.08 &      -485.0 &      -305.6 \\
\ion{Fe}{2} 5169  &        851.719 &       12.005 &      -21.35 &      -484.8 &      -304.4 \\
\ion{Fe}{2} 5169  &        852.742 &       12.005 &      -21.34 &      -485.5 &      -303.3 \\
\ion{Fe}{2} 5169  &        853.728 &       12.006 &      -21.53 &      -482.9 &      -299.6 \\
\ion{Fe}{2} 5169  &        854.740 &       12.006 &      -21.68 &      -482.6 &      -304.3 \\
\ion{Fe}{2} 5169  &        855.736 &       12.007 &      -22.11 &      -481.2 &      -301.6 \\
\ion{Fe}{2} 5169  &        857.786 &       12.008 &      -22.59 &      -481.3 &      -300.9 \\
\ion{Fe}{2} 5169  &        858.768 &       12.008 &      -23.09 &      -480.4 &      -299.9 \\
\ion{Fe}{2} 5169  &        859.775 &       12.009 &      -23.35 &      -479.8 &      -302.0 \\
\ion{Fe}{2} 5169  &        861.727 &       12.010 &      -23.92 &      -478.2 &      -298.4 \\
\ion{Fe}{2} 5169  &        862.739 &       12.010 &      -23.10 &      -478.1 &      -301.5 \\
\ion{Fe}{2} 5169  &        863.759 &       12.011 &      -23.47 &      -478.6 &      -301.9 \\
\ion{Fe}{2} 5169  &        864.728 &       12.011 &      -21.61 &      -459.9 &      -289.5 \\
\ion{Fe}{2} 5169  &        865.703 &       12.011 &      -23.65 &      -478.1 &      -296.3 \\
\ion{Fe}{2} 5169  &        866.717 &       12.012 &      -22.87 &      -476.3 &      -300.1 \\
\ion{Fe}{2} 5169  &        867.708 &       12.012 &      -23.11 &      -476.6 &      -302.9 \\
\ion{Fe}{2} 5169  &        875.652 &       12.016 &      -21.84 &      -474.0 &      -306.6 \\
\ion{Fe}{2} 5169  &        879.661 &       12.018 &      -21.77 &      -474.2 &      -304.4 \\
\ion{Fe}{2} 5169  &        880.672 &       12.019 &      -21.94 &      -472.5 &      -304.0 \\
\ion{Fe}{2} 5169  &        881.668 &       12.019 &      -21.09 &      -473.0 &      -307.2 \\

\ion{Fe}{2} 5197  &        755.860 &       11.957 &      -3.28 &      -465.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        784.858 &       11.972 &      -1.92 &      -459.1 &  \nodata  \\
\ion{Fe}{2} 5197  &        818.806 &       11.988 &      -3.78 &      -486.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        819.811 &       11.989 &      -3.36 &      -514.6 &  \nodata  \\
\ion{Fe}{2} 5197  &        821.852 &       11.990 &      -3.05 &      -489.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        824.754 &       11.991 &      -3.47 &      -536.6 &  \nodata  \\
\ion{Fe}{2} 5197  &        829.784 &       11.994 &      -3.42 &      -573.6 &  \nodata  \\
\ion{Fe}{2} 5197  &        831.753 &       11.995 &      -3.08 &      -493.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        836.751 &       11.997 &      -3.32 &      -529.5 &  \nodata  \\
\ion{Fe}{2} 5197  &        836.738 &       11.997 &      -3.30 &      -560.3 &  \nodata  \\
\ion{Fe}{2} 5197  &        837.732 &       11.998 &      -3.16 &      -511.7 &  \nodata  \\
\ion{Fe}{2} 5197  &        838.757 &       11.998 &      -3.04 &      -509.5 &  \nodata  \\
\ion{Fe}{2} 5197  &        839.787 &       11.999 &      -3.15 &      -503.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        840.779 &       11.999 &      -3.35 &      -513.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        841.768 &       12.000 &      -3.08 &      -507.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        842.774 &       12.000 &      -3.15 &      -502.7 &  \nodata  \\
\ion{Fe}{2} 5197  &        843.774 &       12.001 &      -3.14 &      -514.6 &  \nodata  \\
\ion{Fe}{2} 5197  &        844.776 &       12.001 &      -3.12 &      -529.5 &  \nodata  \\
\ion{Fe}{2} 5197  &        845.765 &       12.002 &      -3.21 &      -519.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        846.770 &       12.002 &      -3.13 &      -509.5 &  \nodata  \\
\ion{Fe}{2} 5197  &        847.797 &       12.003 &      -3.07 &      -502.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        848.741 &       12.003 &      -3.04 &      -505.3 &  \nodata  \\
\ion{Fe}{2} 5197  &        849.726 &       12.004 &      -3.27 &      -507.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        850.733 &       12.004 &      -3.25 &      -510.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        851.719 &       12.005 &      -3.21 &      -504.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        852.742 &       12.005 &      -3.30 &      -505.2 &  \nodata  \\
\ion{Fe}{2} 5197  &        853.728 &       12.006 &      -3.37 &      -497.9 &  \nodata  \\
\ion{Fe}{2} 5197  &        854.740 &       12.006 &      -3.42 &      -497.3 &  \nodata  \\
\ion{Fe}{2} 5197  &        855.736 &       12.007 &      -3.39 &      -495.4 &  \nodata  \\
\ion{Fe}{2} 5197  &        857.786 &       12.008 &      -3.59 &      -497.9 &  \nodata  \\
\ion{Fe}{2} 5197  &        858.768 &       12.008 &      -3.46 &      -494.4 &  \nodata  \\
\ion{Fe}{2} 5197  &        859.775 &       12.009 &      -3.58 &      -489.5 &  \nodata  \\
\ion{Fe}{2} 5197  &        861.727 &       12.010 &      -3.50 &      -489.3 &  \nodata  \\
\ion{Fe}{2} 5197  &        862.739 &       12.010 &      -3.31 &      -484.8 &  \nodata  \\
\ion{Fe}{2} 5197  &        863.759 &       12.011 &      -3.44 &      -485.8 &  \nodata  \\
\ion{Fe}{2} 5197  &        864.728 &       12.011 &      -2.50 &      -458.1 &  \nodata  \\
\ion{Fe}{2} 5197  &        865.703 &       12.011 &      -3.31 &      -482.0 &  \nodata  \\
\ion{Fe}{2} 5197  &        866.717 &       12.012 &      -3.23 &      -480.9 &  \nodata  \\
\ion{Fe}{2} 5197  &        867.708 &       12.012 &      -3.09 &      -479.1 &  \nodata  \\
\ion{Fe}{2} 5197  &        875.652 &       12.016 &      -2.65 &      -474.4 &  \nodata  \\
\ion{Fe}{2} 5197  &        879.661 &       12.018 &      -2.54 &      -478.3 &  \nodata  \\
\ion{Fe}{2} 5197  &        880.672 &       12.019 &      -2.40 &      -475.3 &  \nodata  \\
\ion{Fe}{2} 5197  &        881.668 &       12.019 &      -2.32 &      -481.8 &  \nodata  \\

\ion{Fe}{2} 5234  &        755.860 &       11.957 &      -3.46 &      -584.0 &  \nodata  \\
\ion{Fe}{2} 5234  &        784.858 &       11.972 &      -1.36 &      -537.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        818.806 &       11.988 &      -3.34 &      -428.5 &  \nodata  \\
\ion{Fe}{2} 5234  &        819.811 &       11.989 &      -3.06 &      -468.6 &  \nodata  \\
\ion{Fe}{2} 5234  &        821.852 &       11.990 &      -3.23 &      -471.8 &  \nodata  \\
\ion{Fe}{2} 5234  &        824.754 &       11.991 &      -3.16 &      -560.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        829.784 &       11.994 &      -2.89 &      -586.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        831.753 &       11.995 &      -3.01 &      -490.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        836.751 &       11.997 &      -3.10 &      -538.2 &  \nodata  \\
\ion{Fe}{2} 5234  &        836.738 &       11.997 &      -3.03 &      -557.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        837.732 &       11.998 &      -3.00 &      -574.9 &  \nodata  \\
\ion{Fe}{2} 5234  &        838.757 &       11.998 &      -3.16 &      -539.1 &  \nodata  \\
\ion{Fe}{2} 5234  &        839.787 &       11.999 &      -3.07 &      -521.1 &  \nodata  \\
\ion{Fe}{2} 5234  &        840.779 &       11.999 &      -3.04 &      -574.3 &  \nodata  \\
\ion{Fe}{2} 5234  &        841.768 &       12.000 &      -2.76 &      -573.2 &  \nodata  \\
\ion{Fe}{2} 5234  &        842.774 &       12.000 &      -3.03 &      -546.0 &  \nodata  \\
\ion{Fe}{2} 5234  &        843.774 &       12.001 &      -2.99 &      -541.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        844.776 &       12.001 &      -2.58 &      -556.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        845.765 &       12.002 &      -2.90 &      -539.4 &  \nodata  \\
\ion{Fe}{2} 5234  &        846.770 &       12.002 &      -2.97 &      -534.4 &  \nodata  \\
\ion{Fe}{2} 5234  &        847.797 &       12.003 &      -2.65 &      -552.8 &  \nodata  \\
\ion{Fe}{2} 5234  &        848.741 &       12.003 &      -2.79 &      -500.5 &  \nodata  \\
\ion{Fe}{2} 5234  &        849.726 &       12.004 &      -2.68 &      -545.6 &  \nodata  \\
\ion{Fe}{2} 5234  &        850.733 &       12.004 &      -2.76 &      -532.6 &  \nodata  \\
\ion{Fe}{2} 5234  &        851.719 &       12.005 &      -2.68 &      -530.1 &  \nodata  \\
\ion{Fe}{2} 5234  &        852.742 &       12.005 &      -2.89 &      -518.0 &  \nodata  \\
\ion{Fe}{2} 5234  &        853.728 &       12.006 &      -2.68 &      -509.1 &  \nodata  \\
\ion{Fe}{2} 5234  &        854.740 &       12.006 &      -3.01 &      -517.2 &  \nodata  \\
\ion{Fe}{2} 5234  &        855.736 &       12.007 &      -2.77 &      -507.2 &  \nodata  \\
\ion{Fe}{2} 5234  &        857.786 &       12.008 &      -3.13 &      -498.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        858.768 &       12.008 &      -3.00 &      -500.4 &  \nodata  \\
\ion{Fe}{2} 5234  &        859.775 &       12.009 &      -3.10 &      -494.5 &  \nodata  \\
\ion{Fe}{2} 5234  &        861.727 &       12.010 &      -2.60 &      -487.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        862.739 &       12.010 &      -2.93 &      -491.7 &  \nodata  \\
\ion{Fe}{2} 5234  &        863.759 &       12.011 &      -3.10 &      -485.9 &  \nodata  \\
\ion{Fe}{2} 5234  &        864.728 &       12.011 &      -2.24 &      -446.4 &  \nodata  \\
\ion{Fe}{2} 5234  &        865.703 &       12.011 &      -2.54 &      -478.9 &  \nodata  \\
\ion{Fe}{2} 5234  &        866.717 &       12.012 &      -2.99 &      -477.4 &  \nodata  \\
\ion{Fe}{2} 5234  &        867.708 &       12.012 &      -2.75 &      -473.4 &  \nodata  \\
\ion{Fe}{2} 5234  &        875.652 &       12.016 &      -2.47 &      -474.3 &  \nodata  \\
\ion{Fe}{2} 5234  &        879.661 &       12.018 &      -2.29 &      -481.9 &  \nodata  \\
\ion{Fe}{2} 5234  &        880.672 &       12.019 &      -2.11 &      -469.8 &  \nodata  \\
\ion{Fe}{2} 5234  &        881.668 &       12.019 &      -2.29 &      -465.1 &  \nodata  \\

\ion{Fe}{2} 5316  &        755.860 &       11.957 &      -47.92 &      -547.3 &       33.9 \\
\ion{Fe}{2} 5316  &        784.858 &       11.972 &    \nodata &      -683.2 &       35.4 \\
\ion{Fe}{2} 5316  &        818.806 &       11.988 &      -7.97 &      -573.5 &       7.1 \\
\ion{Fe}{2} 5316  &        819.811 &       11.989 &      -7.70 &      -592.8 &       11.6 \\
\ion{Fe}{2} 5316  &        821.852 &       11.990 &      -8.03 &      -631.0 &       10.4 \\
\ion{Fe}{2} 5316  &        824.754 &       11.991 &      -9.02 &      -580.2 &       8.0 \\
\ion{Fe}{2} 5316  &        829.784 &       11.994 &      -8.80 &      -583.4 &       2.8 \\
\ion{Fe}{2} 5316  &        831.753 &       11.995 &      -8.63 &      -587.3 &      -1.3 \\
\ion{Fe}{2} 5316  &        836.751 &       11.997 &      -8.25 &      -592.1 &       2.6 \\
\ion{Fe}{2} 5316  &        837.732 &       11.998 &      -8,72 &      -599.8 &       2.4 \\
\ion{Fe}{2} 5316  &        838.757 &       11.998 &      -8.55 &      -579.3 &      -2.2 \\
\ion{Fe}{2} 5316  &        839.787 &       11.999 &      -8.75 &      -604.2 &     -0.1 \\
\ion{Fe}{2} 5316  &        840.779 &       11.999 &      -8.55 &      -578.7 &       5.2 \\
\ion{Fe}{2} 5316  &        841.768 &       12.000 &      -8.50 &      -570.5 &       1.0 \\
\ion{Fe}{2} 5316  &        842.774 &       12.000 &      -8.14 &      -570.4 &       2.5 \\
\ion{Fe}{2} 5316  &        843.774 &       12.001 &      -8.56 &      -563.0 &     -0.7 \\
\ion{Fe}{2} 5316  &        844.776 &       12.001 &      -8.53 &      -559.3 &       3.2 \\
\ion{Fe}{2} 5316  &        845.765 &       12.002 &      -8.10 &      -554.3 &       5.1 \\
\ion{Fe}{2} 5316  &        846.770 &       12.002 &      -8.52 &      -548.5 &       5.1 \\
\ion{Fe}{2} 5316  &        847.797 &       12.003 &      -7.21 &      -543.3 &       4.2 \\
\ion{Fe}{2} 5316  &        848.741 &       12.003 &      -7.88 &      -524.2 &       10.5 \\
\ion{Fe}{2} 5316  &        849.726 &       12.004 &      -7.87 &      -541.8 &       6.3 \\
\ion{Fe}{2} 5316  &        850.733 &       12.004 &      -7.92 &      -535.8 &       8.6 \\
\ion{Fe}{2} 5316  &        851.719 &       12.005 &      -7.74 &      -527.5 &       10.9 \\
\ion{Fe}{2} 5316  &        852.742 &       12.005 &      -7.92 &      -529.5 &       12.4 \\
\ion{Fe}{2} 5316  &        853.728 &       12.006 &      -7.09 &      -520.1 &       17.7 \\
\ion{Fe}{2} 5316  &        854.740 &       12.006 &      -7.24 &      -521.2 &       15.5 \\
\ion{Fe}{2} 5316  &        855.736 &       12.007 &      -7.72 &      -522.4 &       17.7 \\
\ion{Fe}{2} 5316  &        857.786 &       12.008 &      -8.23 &      -517.2 &       19.5 \\
\ion{Fe}{2} 5316  &        858.768 &       12.008 &      -8.24 &      -516.3 &       19.9 \\
\ion{Fe}{2} 5316  &        859.775 &       12.009 &      -8.04 &      -514.5 &       17.5 \\
\ion{Fe}{2} 5316  &        861.727 &       12.010 &      -7.76 &      -508.1 &       20.6 \\
\ion{Fe}{2} 5316  &        862.739 &       12.010 &      -8.17 &      -511.2 &       20.9 \\
\ion{Fe}{2} 5316  &        863.759 &       12.011 &      -7.78 &      -510.5 &       19.0 \\
\ion{Fe}{2} 5316  &        864.728 &       12.011 &      \nodata &      -476.8 &       56.9 \\
\ion{Fe}{2} 5316  &        865.703 &       12.011 &      -7.28 &      -510.2 &       19.0 \\
\ion{Fe}{2} 5316  &        866.717 &       12.012 &      -7.31 &      -507.0 &       22.3 \\
\ion{Fe}{2} 5316  &        867.708 &       12.012 &      -7.05 &      -508.9 &       18.6 \\
\ion{Fe}{2} 5316  &        875.652 &       12.016 &      -6.30 &      -503.3 &       16.4 \\
\ion{Fe}{2} 5316  &        879.661 &       12.018 &      -6.37 &      -511.4 &       15.7 \\
\ion{Fe}{2} 5316  &        880.672 &       12.019 &      -6.43 &      -512.2 &       15.7 \\
\ion{Fe}{2} 5316  &        881.668 &       12.019 &      -6.15 &      -511.9 &       12.8 \\

\ion{Fe}{2} 6248 &       755.860 &        11.957 & \nodata &      -465.1 & \nodata \\
\ion{Fe}{2} 6248 &       784.858 &        11.971 & \nodata &      -452.0 & \nodata \\
\ion{Fe}{2} 6248 &       818.806 &        11.988 & \nodata &      -464.3 & \nodata \\
\ion{Fe}{2} 6248 &       819.811 &        11.989 & \nodata &      -467.2 & \nodata \\
\ion{Fe}{2} 6248 &       821.852 &        11.990 & \nodata &      -463.2 & \nodata \\
\ion{Fe}{2} 6248 &       824.754 &        11.991 & \nodata &      -467.1 & \nodata \\
\ion{Fe}{2} 6248 &       829.784 &        11.994 & \nodata &      -461.1 & \nodata \\
\ion{Fe}{2} 6248 &       831.753 &        11.995 & \nodata &      -465.0 & \nodata \\
\ion{Fe}{2} 6248 &       836.751 &        11.997 & \nodata &      -457.2 & \nodata \\
\ion{Fe}{2} 6248 &       836.738 &        11.997 & \nodata &      -286.1 & \nodata \\
\ion{Fe}{2} 6248 &       837.732 &        11.998 & \nodata &      -263.0 & \nodata \\
\ion{Fe}{2} 6248 &       838.757 &        11.998 & \nodata &      -283.2 & \nodata \\
\ion{Fe}{2} 6248 &       839.787 &        11.999 & \nodata &      -264.9 & \nodata \\
\ion{Fe}{2} 6248 &       840.779 &        11.999 & \nodata &      -272.3 & \nodata \\
\ion{Fe}{2} 6248 &       841.768 &        12.000 & \nodata &      -287.4 & \nodata \\
\ion{Fe}{2} 6248 &       842.774 &        12.000 & \nodata &      -679.8 & \nodata \\
\ion{Fe}{2} 6248 &       843.774 &        12.001 & \nodata &      -669.8 & \nodata \\
\ion{Fe}{2} 6248 &       844.776 &        12.001 & \nodata &      -635.1 & \nodata \\
\ion{Fe}{2} 6248 &       845.765 &        12.002 & \nodata &      -640.7 & \nodata \\
\ion{Fe}{2} 6248 &       846.770 &        12.002 & \nodata &      -621.6 & \nodata \\
\ion{Fe}{2} 6248 &       847.797 &        12.003 & \nodata &      -608.6 & \nodata \\
\ion{Fe}{2} 6248 &       848.741 &        12.003 & \nodata &      -610.1 & \nodata \\
\ion{Fe}{2} 6248 &       849.726 &        12.004 & \nodata &      -612.0 & \nodata \\
\ion{Fe}{2} 6248 &       850.733 &        12.004 & \nodata &      -589.5 & \nodata \\
\ion{Fe}{2} 6248 &       851.719 &        12.005 & \nodata &      -582.5 & \nodata \\
\ion{Fe}{2} 6248 &       852.742 &        12.005 & \nodata &      -569.6 & \nodata \\
\ion{Fe}{2} 6248 &       853.728 &        12.006 & \nodata &      -553.4 & \nodata \\
\ion{Fe}{2} 6248 &       854.740 &        12.006 & \nodata &      -572.1 & \nodata \\
\ion{Fe}{2} 6248 &       855.736 &        12.007 & \nodata &      -543.2 & \nodata \\
\ion{Fe}{2} 6248 &       857.786 &        12.008 & \nodata &      -560.6 & \nodata \\
\ion{Fe}{2} 6248 &       858.768 &        12.008 & \nodata &      -554.3 & \nodata \\
\ion{Fe}{2} 6248 &       859.775 &        12.009 & \nodata &      -542.5 & \nodata \\
\ion{Fe}{2} 6248 &       861.727 &        12.010 & \nodata &      -529.3 & \nodata \\
\ion{Fe}{2} 6248 &       862.739 &        12.010 & \nodata &      -532.2 & \nodata \\
\ion{Fe}{2} 6248 &       863.759 &        12.011 & \nodata &      -525.7 & \nodata \\
\ion{Fe}{2} 6248 &       864.728 &        12.011 & \nodata &      -457.0 & \nodata \\
\ion{Fe}{2} 6248 &       865.703 &        12.011 & \nodata &      -503.8 & \nodata \\
\ion{Fe}{2} 6248 &       866.717 &        12.012 & \nodata &      -533.9 & \nodata \\
\ion{Fe}{2} 6248 &       867.708 &        12.012 & \nodata &      -531.9 & \nodata \\
\ion{Fe}{2} 6248 &       875.652 &        12.016 & \nodata &      -618.2 & \nodata \\
\ion{Fe}{2} 6248 &       881.668 &        12.019 & \nodata &      -708.4 & \nodata \\

\enddata
\end{deluxetable}
